Lessons from Formally Verified Deployed Software Systems (Extended version)

The technology of formal software verification has made spectacular advances, but how much does it actually benefit the development of practical software? Considerable disagreement remains about the practicality of building systems with mechanically-checked proofs of correctness. Is this prospect confined to a few expensive, life-critical projects, or can the idea be applied to a wide segment of the software industry? To help answer this question, the present survey examines a range of projects, in various application areas, that have produced formally verified systems and deployed them for actual use. It considers the technologies used, the form of verification applied, the results obtained, and the lessons that the software industry should draw regarding its ability to benefit from formal verification techniques and tools. Note: this version is the extended article, covering all the systems identified as relevant. A shorter version, covering only a selection, is also available (see https://doi.org/10.1145/3785652).

==> img/scheme_proof.tikz <==
\begin{tikzpicture}[-{Stealth}, rectangle, very thick]
	\tikzstyle{P} = [draw, rounded corners=1ex]
	\tikzstyle{T} = [draw, fill=green!20]
	\node[P, fill=yellow!20] (C) {Proof + Code\vphantom{p}};
	\node[T, below left=3ex and -2em of C,anchor=north east] (I) {
		\begin{tabular}{c}
			FM-based\\
			\midrule
			B\\
			Event-B
		\end{tabular}
		\begin{tabular}{c}
			ITP\\
			\midrule
			Coq\\
			Isabelle
		\end{tabular}
	};
	\node[T, below right=3ex and -2em of C,anchor=north west] (E) {Code generator};
	\node[P, below=3ex of E] (G) {Generated code\vphantom{p}};
	\node[T, below=3ex of G] (R) {Compiler};
	\node[P, below=3ex of R] (B) {Binary};
	\draw (C) -> (I);
	\draw (C) -> (E);
	\draw (E) -> (G);
	\draw (G) -> (R);
	\draw (R) -> (B);
\end{tikzpicture}


==> img/scheme_spec.tikz <==
\begin{tikzpicture}[-{Stealth}, rectangle, very thick]
	\tikzstyle{P} = [draw, rounded corners=1ex]
	\tikzstyle{T} = [draw, fill=green!20]
	\node[P, fill=yellow!20] (C) {Code + Specification};
	\node[T, below left=4ex and -4ex of C,anchor=north east] (I) {
		\begin{tabular}{c}
			Verifier\\
			\midrule
			Boogie\\
			VCC\\
			Dafny
		\end{tabular}
	};
	\node[T, below right=4ex and -4ex of C] (R) {Compiler};
	\node[P, below=3ex of R] (B) {Binary};
	\draw (C) -> (I);
	\draw (C) -> (R);
	\draw (R) -> (B);
\end{tikzpicture}


==> img/scheme_split.tikz <==
\begin{tikzpicture}[-{Stealth}, rectangle, very thick]
	\tikzstyle{P} = [draw, rounded corners=1ex]
	\tikzstyle{T} = [draw, fill=green!20]
	\node[P, fill=yellow!20] (C) {Code\vphantom{p}};
	\node[T, right=2em of C] (R) {Compiler};
	\node[P, right=2em of R] (B) {Binary};
	\node[T, below=3ex of R] (D) {Decompiler};
	\node[P, below=3ex of D] (A) {Abstract code\vphantom{p}};
	\node[P, left=of D, fill=yellow!20, yshift=-3ex] (S) {Specification};
	\node[T, below left=2ex of A] (I) {
		\begin{tabular}{c}
			ITP/Verifier\\
			\midrule
			HOL\\
			VerCors
		\end{tabular}
	};
	\draw (C) -> (R);
	\draw (R) -> (B);
	\draw (C) -> (D);
	\draw (B) -> (D);
	\draw (D) -> (A);
	\draw (S) -> (I);
	\draw (A) -> (I);
\end{tikzpicture}

